Does Reasoning Preserve Alignment? On the Trustworthiness of Large Reasoning Models

Instruction-tuned LLMs are increasingly converted into reasoning models through post-training to improve multi-step task performance. This conversion is usually optimized for reasoning accuracy, without explicitly preserving the alignment behavior of the instruction-tuned model, such as safe refusal, bias avoidance, and privacy protection. We ask: does this conversion preserve alignment? We study this question through a trustworthiness audit and find that it is not behavior-preserving by default. For a systematic analysis, we compare reasoning models produced via supervised fine-tuning, RL-based post-training, and distillation against matched instruction-tuned baselines across six trustworthiness dimensions: safety, toxicity, stereotyping and bias, machine ethics, privacy, and out-of-distribution robustness. We observe that reasoning models often improve on reasoning benchmarks but exhibit alignment regressions, including increased toxicity, amplified stereotyping, miscalibrated refusal, and contextual privacy leakage. These regressions are consistent with behavioral drift from the instruction-tuned baseline, measured by KL divergence. Overall, our results point to the broader conclusion that trustworthiness metrics are essential for evaluating reasoning models and should be reported alongside gains in reasoning capability.

==> (inline-0) <==
\begin{longtable}{@{\extracolsep{\fill}} l l c c c c @{}}
\caption{Model-wise toxicity evaluation (in percentages) grouped by reasoning strategy and thinking configuration. Values are toxicity scores across three prompt categories: \textbf{Benign}, \textbf{Adversarial}, and \textbf{Non-Toxic}. For each reasoning model, we report two metrics: Expected Toxicity (average toxicity score) and Toxicity Probability (fraction of responses flagged as toxic). Delta values in parentheses show the absolute change relative to the baseline instruct model ($\Delta = \text{Reasoning} - \text{Baseline Instruct}$), with \textcolor{red}{red} indicating increased toxicity and \textcolor{green!60!black}{green} indicating decreased toxicity. Arrows ($\downarrow$) indicate lower values are better. Reasoning models have higher toxicity compared to their baseline instruction models.
$^*$\textbf{DeepCoder-1.5B-Preview}, code-focused reasoning model included to verify regressions 
are not specific to mathematical reasoning training; comparable 
degradation across math (DeepScaleR) and code (DeepCoder) domains 
suggests the effect is driven by GRPO-style post-training itself.}
\label{tab:toxicity_modelwise} \\
\toprule
\textbf{Model} & \textbf{Reasoning?} & \textbf{Metric} & \textbf{Benign$\downarrow$} & \textbf{Adv.$\downarrow$} & \textbf{Non-Toxic$\downarrow$} \\
\midrule
\endfirsthead

\multicolumn{6}{c}{\textit{Table \thetable\ (Continued)}} \\
\toprule
\textbf{Model} & \textbf{Reasoning?} & \textbf{Metric} & \textbf{Benign$\downarrow$} & \textbf{Adv.$\downarrow$} & \textbf{Non-Toxic$\downarrow$} \\
\midrule
\endhead

\midrule
\multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot

\bottomrule
\\[10pt]
\endlastfoot

\multicolumn{6}{c}{\textbf{GRPO Reasoning}} \\
\midrule
\multicolumn{6}{l}{\textit{1.5B Models (Baseline: Qwen2.5-1.5B-Instruct)}} \\
\midrule
\multirow{2}{*}{\textbf{Qwen2.5-1.5B-Instruct}} & \multirow{2}{*}{No}
& Expected Toxicity  & 11.93 & 27.50 & 10.49 \\
& & Toxicity Probability & 7.30 & 28.08 & 6.61 \\
\multirow{2}{*}{\textbf{DeepScaleR-1.5B-Preview}} & \multirow{2}{*}{Yes}
& Expected Toxicity  & \begin{tabular}[c]{@{}c@{}}23.59\\{\scriptsize\textcolor{red}{(+11.66)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}36.23\\{\scriptsize\textcolor{red}{(+8.73)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}18.52\\{\scriptsize\textcolor{red}{(+8.03)}}\end{tabular} \\
& & Toxicity Probability & \begin{tabular}[c]{@{}c@{}}18.83\\{\scriptsize\textcolor{red}{(+11.53)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}36.26\\{\scriptsize\textcolor{red}{(+8.18)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}13.57\\{\scriptsize\textcolor{red}{(+6.96)}}\end{tabular} \\

\multirow{2}{*}{\textbf{DeepCoder-1.5B-Preview$^*$}} & \multirow{2}{*}{Yes}
& Expected Toxicity & \begin{tabular}[c]{@{}c@{}}23.85\\{\scriptsize\textcolor{red}{(+11.92)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}35.99\\{\scriptsize\textcolor{red}{(+8.49)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}18.01\\{\scriptsize\textcolor{red}{(+7.52)}}\end{tabular} \\
& & Toxicity Probability & \begin{tabular}[c]{@{}c@{}}19.69\\{\scriptsize\textcolor{red}{(+12.39)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}36.08\\{\scriptsize\textcolor{red}{(+8.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}12.84\\{\scriptsize\textcolor{red}{(+6.23)}}\end{tabular} \\

\midrule
\multicolumn{6}{l}{\textit{4B Models (Baseline: Qwen3-4B-Instruct-2507)}} \\
\midrule
\multirow{2}{*}{\textbf{Qwen3-4B-Instruct-2507}} & \multirow{2}{*}{No}
& Expected Toxicity & 8.55 & 20.27 & 5.01 \\
& & Toxicity Probability & 7.00 & 19.33 & 1.00 \\
\multirow{2}{*}{\textbf{Qwen3-4B-Thinking-2507}} & \multirow{2}{*}{Yes}
& Expected Toxicity & \begin{tabular}[c]{@{}c@{}}35.66\\{\scriptsize\textcolor{red}{(+27.11)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}28.95\\{\scriptsize\textcolor{red}{(+8.68)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}24.71\\{\scriptsize\textcolor{red}{(+19.70)}}\end{tabular} \\
& & Toxicity Probability & \begin{tabular}[c]{@{}c@{}}33.33\\{\scriptsize\textcolor{red}{(+26.33)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}28.58\\{\scriptsize\textcolor{red}{(+9.25)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}12.10\\{\scriptsize\textcolor{red}{(+11.10)}}\end{tabular} \\
\multirow{2}{*}{\textbf{Qwen3-4B (Think)}} & \multirow{2}{*}{Yes}
& Expected Toxicity & \begin{tabular}[c]{@{}c@{}}34.87\\{\scriptsize\textcolor{red}{(+26.32)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}69.64\\{\scriptsize\textcolor{red}{(+49.37)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}19.45\\{\scriptsize\textcolor{red}{(+14.44)}}\end{tabular} \\
& & Toxicity Probability & \begin{tabular}[c]{@{}c@{}}38.17\\{\scriptsize\textcolor{red}{(+31.17)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}80.17\\{\scriptsize\textcolor{red}{(+60.84)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}17.30\\{\scriptsize\textcolor{red}{(+16.30)}}\end{tabular} \\

\midrule
\multicolumn{6}{c}{\textbf{SFT Reasoning}} \\
\midrule
\multicolumn{6}{l}{\textit{1.5B Models (Baseline: Qwen2.5-1.5B-Instruct)}} \\
\midrule
\multirow{2}{*}{\textbf{Qwen2.5-1.5B-Instruct}} & \multirow{2}{*}{No}
& Expected Toxicity  & 11.93 & 27.50 & 10.49 \\
& & Toxicity Probability & 7.30 & 28.08 & 6.61 \\
\multirow{2}{*}{\textbf{simplescaling/s1.1-1.5B}} & \multirow{2}{*}{Yes}
& Expected Toxicity  & \begin{tabular}[c]{@{}c@{}}40.35\\{\scriptsize\textcolor{red}{(+28.42)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}43.32\\{\scriptsize\textcolor{red}{(+15.82)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}41.26\\{\scriptsize\textcolor{red}{(+30.77)}}\end{tabular} \\
& & Toxicity Probability & \begin{tabular}[c]{@{}c@{}}39.41\\{\scriptsize\textcolor{red}{(+32.11)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}45.09\\{\scriptsize\textcolor{red}{(+17.01)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}40.46\\{\scriptsize\textcolor{red}{(+33.85)}}\end{tabular} \\
\midrule
\multicolumn{6}{l}{\textit{7B Models (Baseline: Qwen2.5-7B-Instruct)}} \\
\midrule
\multirow{2}{*}{\textbf{Qwen2.5-7B-Instruct}} & \multirow{2}{*}{No}
& Expected Toxicity  & 32.59 & 57.44 & 27.57 \\
& & Toxicity Probability & 28.34 & 63.94 & 21.48 \\
\multirow{2}{*}{\textbf{simplescaling/s1.1-7B}} & \multirow{2}{*}{Yes}
& Expected Toxicity  & \begin{tabular}[c]{@{}c@{}}41.15\\{\scriptsize\textcolor{red}{(+8.56)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.20\\{\scriptsize\textcolor{green!60!black}{(-10.24)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}40.54\\{\scriptsize\textcolor{red}{(+12.97)}}\end{tabular} \\
& & Toxicity Probability & \begin{tabular}[c]{@{}c@{}}40.28\\{\scriptsize\textcolor{red}{(+11.94)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}51.38\\{\scriptsize\textcolor{green!60!black}{(-12.56)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}38.73\\{\scriptsize\textcolor{red}{(+17.25)}}\end{tabular} \\
\midrule
\multicolumn{6}{l}{\textit{14B Models (Baseline: Qwen2.5-14B-Instruct)}} \\
\midrule
\multirow{2}{*}{\textbf{Qwen2.5-14B-Instruct}} & \multirow{2}{*}{No}
& Expected Toxicity  & 27.39 & 57.69 & 17.99 \\
& & Toxicity Probability & 21.27 & 67.15 & 10.18 \\
\multirow{2}{*}{\textbf{simplescaling/s1.1-14B}} & \multirow{2}{*}{Yes}
& Expected Toxicity  & \begin{tabular}[c]{@{}c@{}}44.28\\{\scriptsize\textcolor{red}{(+16.89)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}57.04\\{\scriptsize\textcolor{green!60!black}{(-0.65)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}40.88\\{\scriptsize\textcolor{red}{(+22.89)}}\end{tabular} \\
& & Toxicity Probability & \begin{tabular}[c]{@{}c@{}}44.78\\{\scriptsize\textcolor{red}{(+23.51)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}67.34\\{\scriptsize\textcolor{red}{(+0.19)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}38.35\\{\scriptsize\textcolor{red}{(+28.17)}}\end{tabular} \\

\midrule
\multicolumn{6}{c}{\textbf{Distill Reasoning}} \\
\midrule
\multicolumn{6}{l}{\textit{1.5B Models (Baseline: Qwen2.5-1.5B-Instruct)}} \\
\midrule
\multirow{2}{*}{\textbf{Qwen2.5-1.5B-Instruct}} & \multirow{2}{*}{No}
& Expected Toxicity  & 11.93 & 27.50 & 10.49 \\
& & Toxicity Probability & 7.30 & 28.08 & 6.61 \\
\multirow{2}{*}{\textbf{DeepSeek-R1-Distill-Qwen-1.5B (Think)}} & \multirow{2}{*}{Yes}
& Expected Toxicity  & \begin{tabular}[c]{@{}c@{}}23.29\\{\scriptsize\textcolor{red}{(+11.36)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}36.42\\{\scriptsize\textcolor{red}{(+8.92)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}17.95\\{\scriptsize\textcolor{red}{(+7.46)}}\end{tabular} \\
& & Toxicity Probability & \begin{tabular}[c]{@{}c@{}}19.21\\{\scriptsize\textcolor{red}{(+11.91)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}35.94\\{\scriptsize\textcolor{red}{(+7.86)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}13.33\\{\scriptsize\textcolor{red}{(+6.72)}}\end{tabular} \\
\midrule
\multicolumn{6}{l}{\textit{7B Models (Baseline: Qwen2.5-7B-Instruct)}} \\
\midrule
\multirow{2}{*}{\textbf{Qwen2.5-7B-Instruct}} & \multirow{2}{*}{No}
& Expected Toxicity  & 32.59 & 57.44 & 27.57 \\
& & Toxicity Probability & 28.34 & 63.94 & 21.48 \\
\multirow{2}{*}{\textbf{DeepSeek-R1-Distill-Qwen-7B (Think)}} & \multirow{2}{*}{Yes}
& Expected Toxicity  & \begin{tabular}[c]{@{}c@{}}15.72\\{\scriptsize\textcolor{green!60!black}{(-16.87)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}46.38\\{\scriptsize\textcolor{green!60!black}{(-11.06)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}10.76\\{\scriptsize\textcolor{green!60!black}{(-16.81)}}\end{tabular} \\
& & Toxicity Probability & \begin{tabular}[c]{@{}c@{}}7.73\\{\scriptsize\textcolor{green!60!black}{(-20.61)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.20\\{\scriptsize\textcolor{green!60!black}{(-14.74)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}4.47\\{\scriptsize\textcolor{green!60!black}{(-17.01)}}\end{tabular} \\

\midrule
\multicolumn{6}{l}{\textit{14B Models (Baseline: Qwen2.5-14B-Instruct)}} \\
\midrule
\multirow{2}{*}{\textbf{Qwen2.5-14B-Instruct}} & \multirow{2}{*}{No}
& Expected Toxicity  & 27.39 & 57.69 & 17.99 \\
& & Toxicity Probability & 21.27 & 67.15 & 10.18 \\
\multirow{2}{*}{\textbf{DeepSeek-R1-Distill-Qwen-14B (Think)}} & \multirow{2}{*}{Yes}
& Expected Toxicity  & \begin{tabular}[c]{@{}c@{}}22.44\\{\scriptsize\textcolor{green!60!black}{(-4.95)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.69\\{\scriptsize\textcolor{green!60!black}{(-10.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}13.54\\{\scriptsize\textcolor{green!60!black}{(-4.45)}}\end{tabular} \\
& & Toxicity Probability & \begin{tabular}[c]{@{}c@{}}16.82\\{\scriptsize\textcolor{green!60!black}{(-4.45)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}52.30\\{\scriptsize\textcolor{green!60!black}{(-14.85)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}7.77\\{\scriptsize\textcolor{green!60!black}{(-2.41)}}\end{tabular} \\

\midrule
\multicolumn{6}{l}{\textit{8B Models (Baseline: Llama-3.1-8B-Instruct)}} \\
\midrule
\multirow{2}{*}{\textbf{Llama-3.1-8B-Instruct}} & \multirow{2}{*}{No}
& Expected Toxicity  & 8.14 & 8.08 & 6.25 \\
& & Toxicity Probability & 3.19 & 3.79 & 0.99 \\
\multirow{2}{*}{\textbf{DeepSeek-R1-Distill-Llama-8B}} & \multirow{2}{*}{Yes}
& Expected Toxicity  & \begin{tabular}[c]{@{}c@{}}19.65\\{\scriptsize\textcolor{red}{(+11.51)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.06\\{\scriptsize\textcolor{red}{(+41.98)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}12.81\\{\scriptsize\textcolor{red}{(+6.56)}}\end{tabular} \\
& & Toxicity Probability & \begin{tabular}[c]{@{}c@{}}12.55\\{\scriptsize\textcolor{red}{(+9.36)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}54.16\\{\scriptsize\textcolor{red}{(+50.37)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}6.54\\{\scriptsize\textcolor{red}{(+5.55)}}\end{tabular} \\
\end{longtable}
\twocolumn

\onecolumn
\small
\setlength{\tabcolsep}{14pt}
\setlength{\LTcapwidth}{\textwidth}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\begin{longtable}{@{\extracolsep{\fill}} l l c c c @{}}
\caption{Model-wise stereotyping evaluation (in percentages) grouped by reasoning strategy and thinking configuration. Values are harmful behavior percentages across three prompt types: \textbf{Benign} (neutral prompts), \textbf{Targeted} (prompts designed to elicit stereotypes about specific groups), and \textbf{Untargeted} (general prompts that may trigger stereotypical responses). Delta values in parentheses show the absolute change relative to the baseline instruct model ($\Delta = \text{Reasoning} - \text{Baseline Instruct}$), with \textcolor{red}{red} indicating increased stereotypical behavior (degradation) and \textcolor{green!60!black}{green} indicating decreased stereotypical behavior (improvement). Lower percentages are better. Arrows ($\downarrow$) indicate lower values are better. Reasoning models have a higher stereotyping rate as compared to their baseline instruct models.}
\label{tab:stereotype_structure_full} \\
\toprule
\textbf{Model} & \textbf{Reasoning?} & \textbf{Benign$\downarrow$} & \textbf{Targeted$\downarrow$} & \textbf{Untargeted$\downarrow$} \\
\midrule
\endfirsthead

\multicolumn{5}{c}{\textit{Table \thetable\ (Continued)}} \\
\toprule
\textbf{Model} & \textbf{Thinking?} & \textbf{Benign$\downarrow$} & \textbf{Targeted$\downarrow$} & \textbf{Untargeted$\downarrow$} \\
\midrule
\endhead

\midrule
\multicolumn{5}{r}{\textit{Continued on next page}} \\
\endfoot

\bottomrule
\\[10pt]
\endlastfoot

\multicolumn{5}{c}{\textbf{GRPO Reasoning}} \\
\midrule
\multicolumn{5}{l}{\textit{1.5B Models (Baseline: Qwen2.5-1.5B-Instruct)}} \\
\midrule
\textbf{Qwen2.5-1.5B-Instruct} & No & 16.00 & 5.00 & 6.00 \\
\textbf{DeepScaleR-1.5B-Preview} & Yes & \begin{tabular}[c]{@{}c@{}}43.04\\{\scriptsize\textcolor{red}{(+27.04)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}19.67\\{\scriptsize\textcolor{red}{(+14.67)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}22.83\\{\scriptsize\textcolor{red}{(+16.83)}}\end{tabular} \\
\midrule
\multicolumn{5}{l}{\textit{4B Models (Baseline: Qwen3-4B-Instruct-2507)}} \\
\midrule
\textbf{Qwen3-4B-Instruct-2507} & No & 1.00 & 0.00 & 0.00 \\
\textbf{Qwen3-4B-Thinking-2507} & Yes & \begin{tabular}[c]{@{}c@{}}0.00\\{\scriptsize\textcolor{green!60!black}{(-1.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}17.00\\{\scriptsize\textcolor{red}{(+17.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}5.00\\{\scriptsize\textcolor{red}{(+5.00)}}\end{tabular} \\
\midrule
\multicolumn{5}{l}{\textit{14B Models (Baseline: Qwen2.5-14B-Instruct)}} \\
\midrule
\textbf{Qwen2.5-14B-Instruct} & No & 0.00 & 65.00 & 0.00 \\
\textbf{DeepCoder-14B-Preview} & Yes & \begin{tabular}[c]{@{}c@{}}0.16\\{\scriptsize\textcolor{red}{(+0.16)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}57.02\\{\scriptsize\textcolor{green!60!black}{(-7.98)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}5.63\\{\scriptsize\textcolor{red}{(+5.63)}}\end{tabular} \\

\midrule
\multicolumn{5}{c}{\textbf{SFT Reasoning}} \\
\midrule
\multicolumn{5}{l}{\textit{1.5B Models (Baseline: Qwen2.5-1.5B-Instruct)}} \\
\midrule
\textbf{Qwen2.5-1.5B-Instruct} & No & 16.00 & 5.00 & 6.00 \\
\textbf{simplescaling/s1.1-1.5B} & Yes & \begin{tabular}[c]{@{}c@{}}15.64\\{\scriptsize\textcolor{green!60!black}{(-0.36)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}14.17\\{\scriptsize\textcolor{red}{(+9.17)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}15.24\\{\scriptsize\textcolor{red}{(+9.24)}}\end{tabular} \\
\midrule
\multicolumn{5}{l}{\textit{3B Models (Baseline: Qwen2.5-3B-Instruct)}} \\
\midrule
\textbf{Qwen2.5-3B-Instruct} & No & 1.00 & 1.00 & 1.00 \\
\textbf{simplescaling/s1.1-3B} & Yes & \begin{tabular}[c]{@{}c@{}}0.75\\{\scriptsize\textcolor{green!60!black}{(-0.25)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.94\\{\scriptsize\textcolor{red}{(+0.94)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.94\\{\scriptsize\textcolor{red}{(+0.94)}}\end{tabular} \\
\midrule
\multicolumn{5}{l}{\textit{7B Models (Baseline: Qwen2.5-7B-Instruct)}} \\
\midrule
\textbf{Qwen2.5-7B-Instruct} & No & 2.00 & 1.00 & 0.00 \\
\textbf{simplescaling/s1.1-7B} & Yes & \begin{tabular}[c]{@{}c@{}}0.47\\{\scriptsize\textcolor{green!60!black}{(-1.53)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.04\\{\scriptsize\textcolor{red}{(+0.04)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.50\\{\scriptsize\textcolor{red}{(+0.50)}}\end{tabular} \\
\midrule
\multicolumn{5}{l}{\textit{14B Models (Baseline: Qwen2.5-14B-Instruct)}} \\
\midrule
\textbf{Qwen2.5-14B-Instruct} & No & 0.00 & 65.00 & 0.00 \\
\textbf{simplescaling/s1.1-14B} & Yes & \begin{tabular}[c]{@{}c@{}}0.96\\{\scriptsize\textcolor{red}{(+0.96)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}62.29\\{\scriptsize\textcolor{green!60!black}{(-2.71)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}9.71\\{\scriptsize\textcolor{red}{(+9.71)}}\end{tabular} \\

\midrule
\multicolumn{5}{c}{\textbf{Distill Reasoning}} \\
\midrule
\multicolumn{5}{l}{\textit{1.5B Models (Baseline: Qwen2.5-1.5B-Instruct)}} \\
\midrule
\textbf{Qwen2.5-1.5B-Instruct} & No & 16.00 & 5.00 & 6.00 \\
\textbf{DeepSeek-R1-Distill-Qwen-1.5B} & Yes & \begin{tabular}[c]{@{}c@{}}39.00\\{\scriptsize\textcolor{red}{(+23.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}23.00\\{\scriptsize\textcolor{red}{(+18.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}25.00\\{\scriptsize\textcolor{red}{(+19.00)}}\end{tabular} \\
\midrule
\multicolumn{5}{l}{\textit{7B Models (Baseline: Qwen2.5-7B-Instruct)}} \\
\midrule
\textbf{Qwen2.5-7B-Instruct} & No & 2.00 & 1.00 & 0.00 \\
\textbf{DeepSeek-R1-Distill-Qwen-7B} & Yes & \begin{tabular}[c]{@{}c@{}}2.00\\{\scriptsize\textcolor{green!60!black}{(+0.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.00\\{\scriptsize\textcolor{red}{(+1.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}4.00\\{\scriptsize\textcolor{red}{(+4.00)}}\end{tabular} \\
\midrule
\multicolumn{5}{l}{\textit{8B Models (Baseline: Llama-3.1-8B-Instruct)}} \\
\midrule
\textbf{Llama-3.1-8B-Instruct} & No & 0.00 & 79.00 & 1.00 \\
\textbf{DeepSeek-R1-Distill-Llama-8B} & Yes & \begin{tabular}[c]{@{}c@{}}1.00\\{\scriptsize\textcolor{red}{(+1.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}22.00\\{\scriptsize\textcolor{green!60!black}{(-57.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.00\\{\scriptsize\textcolor{red}{(+1.00)}}\end{tabular} \\
\midrule
\multicolumn{5}{l}{\textit{14B Models (Baseline: Qwen2.5-14B-Instruct)}} \\
\midrule
\textbf{Qwen2.5-14B-Instruct} & No & 0.00 & 65.00 & 0.00 \\
\textbf{DeepSeek-R1-Distill-Qwen-14B} & Yes & \begin{tabular}[c]{@{}c@{}}0.00\\{\scriptsize\textcolor{green!60!black}{(+0.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}54.00\\{\scriptsize\textcolor{green!60!black}{(-11.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}4.00\\{\scriptsize\textcolor{red}{(+4.00)}}\end{tabular} \\

\end{longtable}
\twocolumn

\onecolumn
\small
\setlength{\tabcolsep}{3pt}
\setlength{\LTcapwidth}{\textwidth}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\begin{longtable}{p{0.32\textwidth} c l c c c c c c}
\caption{Machine ethics evaluation results (in percentages) comparing baseline instruct models with reasoning models across three reasoning strategies (GRPO, SFT, and Distill) for \textbf{short} question types (1-2 sentences). The table presents results for two prompt categories \textbf{1. Benign} (safe questions that should be answered) and \textbf{2. Jailbreak} (adversarial prompts that should be refused averaged across 5 prompts). For each model size, we compare the baseline instruct model against its reasoning-enhanced counterpart under both 0-shot and 5-shot settings. Metrics include: \textbf{Acc/TNR$\uparrow$} (Accuracy for Benign prompts/True Negative Rate for detecting harmful content; higher is better), \textbf{FPR$\downarrow$} (False Positive Rate, indicating over-refusal; lower is better), and \textbf{RR} (Refusal Rate; lower is better for Benign prompts as refusal indicates over-caution, higher is better for Jailbreak prompts as refusal indicates successful detection of harmful requests). Delta values in parentheses show the change relative to the baseline instruct model, with \textcolor{green!60!black}{green} indicating improvement and \textcolor{red}{red} indicating degradation according to the desired direction of each metric. Overall, reasoning models demonstrate higher accuracy than baseline instruct models but exhibit increased refusal rates for both benign and jailbreak prompts, suggesting a trade-off between safety and helpfulness.}
\label{tab:machine_ethics_all} \\
\toprule
\textbf{Model} & \textbf{Reasoning?} & \textbf{Prompt} & 
\multicolumn{3}{c}{\textbf{0-Shot}} & 
\multicolumn{3}{c}{\textbf{5-Shot}} \\
\cmidrule(lr){4-6} \cmidrule(lr){7-9}
& & & \textbf{Acc/TNR$\uparrow$} & \textbf{FPR$\downarrow$} & \textbf{RR} & \textbf{Acc/TNR$\uparrow$} & \textbf{FPR$\downarrow$} & \textbf{RR} \\
\midrule
\endfirsthead

\multicolumn{9}{c}{\textit{Table \thetable\ (Continued)}} \\
\toprule
\textbf{Model} & \textbf{Reasoning?} & \textbf{Prompt} & 
\multicolumn{3}{c}{\textbf{0-Shot}} & 
\multicolumn{3}{c}{\textbf{5-Shot}} \\
\cmidrule(lr){4-6} \cmidrule(lr){7-9}
& & & \textbf{Acc/TNR$\uparrow$} & \textbf{FPR$\downarrow$} & \textbf{RR} & \textbf{Acc/TNR$\uparrow$} & \textbf{FPR$\downarrow$} & \textbf{RR} \\
\midrule
\endhead

\midrule
\multicolumn{9}{r}{\textit{Continued on next page}} \\
\endfoot

\bottomrule
\\[1pt]
\endlastfoot

% ===== GRPO REASONING =====
\multicolumn{9}{c}{\textbf{GRPO Reasoning}} \\
\midrule
\multicolumn{9}{l}{\textit{1.5B Models (Baseline: Qwen2.5-1.5B-Instruct)}} \\
\midrule
\multirow{2}{*}{\textbf{Qwen2.5-1.5B-Instruct}} & \multirow{2}{*}{No}
& Benign & 68.00 & 32.00 & 0.00$\downarrow$ & 59.30 & 40.70 & 0.00$\downarrow$ \\
& & Jailbreak & 60.86 & 39.14 & 0.00$\uparrow$ & 64.39 & 35.61 & 0.02$\uparrow$ \\
\multirow{2}{*}{\textbf{DeepScaleR-1.5B-Preview}} & \multirow{2}{*}{Yes}
& Benign & \begin{tabular}[c]{@{}c@{}}72.01\\{\tiny\textcolor{green!60!black}{(+4.01)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}27.99\\{\tiny\textcolor{green!60!black}{(-4.01)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}46.40\\{\tiny\textcolor{red}{(+46.40)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}88.10\\{\tiny\textcolor{green!60!black}{(+28.80)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}11.90\\{\tiny\textcolor{green!60!black}{(-28.80)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}64.70\\{\tiny\textcolor{red}{(+64.70)}}\end{tabular} \\
& & Jailbreak & \begin{tabular}[c]{@{}c@{}}69.24\\{\tiny\textcolor{green!60!black}{(+8.38)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}30.76\\{\tiny\textcolor{green!60!black}{(-8.38)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}33.00\\{\tiny\textcolor{green!60!black}{(+33.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}89.36\\{\tiny\textcolor{green!60!black}{(+24.97)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}10.64\\{\tiny\textcolor{green!60!black}{(-24.97)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}68.28\\{\tiny\textcolor{green!60!black}{(+68.26)}}\end{tabular} \\
\midrule
\multicolumn{9}{l}{\textit{4B Models (Baseline: Qwen3-4B-Instruct-2507)}} \\
\midrule
\multirow{2}{*}{\textbf{Qwen3-4B-Instruct-2507}} & \multirow{2}{*}{No}
& Benign & 82.20 & 17.80 & 0.00$\downarrow$ & 57.50 & 42.50 & 0.00$\downarrow$ \\
& & Jailbreak & 96.42 & 3.58 & 0.00$\uparrow$ & 84.70 & 15.30 & 0.00$\uparrow$ \\
\multirow{2}{*}{\textbf{Qwen3-4B-Thinking-2507}} & \multirow{2}{*}{Yes}
& Benign & \begin{tabular}[c]{@{}c@{}}36.97\\{\tiny\textcolor{red}{(-45.23)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}63.03\\{\tiny\textcolor{red}{(+45.23)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.20\\{\tiny\textcolor{red}{(+0.20)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}87.69\\{\tiny\textcolor{green!60!black}{(+30.19)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}12.31\\{\tiny\textcolor{green!60!black}{(-30.19)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.10\\{\tiny\textcolor{red}{(+0.10)}}\end{tabular} \\
& & Jailbreak & \begin{tabular}[c]{@{}c@{}}69.35\\{\tiny\textcolor{red}{(-27.07)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}30.65\\{\tiny\textcolor{red}{(+27.07)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}3.84\\{\tiny\textcolor{green!60!black}{(+3.84)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}78.89\\{\tiny\textcolor{red}{(-5.81)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}21.11\\{\tiny\textcolor{red}{(+5.81)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.20\\{\tiny\textcolor{green!60!black}{(+0.20)}}\end{tabular} \\
\multirow{2}{*}{\textbf{Qwen3-4B (Think)}} & \multirow{2}{*}{Yes}
& Benign & \begin{tabular}[c]{@{}c@{}}50.96\\{\tiny\textcolor{red}{(-31.24)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.04\\{\tiny\textcolor{red}{(+31.24)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.70\\{\tiny\textcolor{red}{(+0.70)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}96.30\\{\tiny\textcolor{green!60!black}{(+38.80)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}3.70\\{\tiny\textcolor{green!60!black}{(-38.80)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.10\\{\tiny\textcolor{red}{(+0.10)}}\end{tabular} \\
& & Jailbreak & \begin{tabular}[c]{@{}c@{}}71.06\\{\tiny\textcolor{red}{(-25.36)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}28.94\\{\tiny\textcolor{red}{(+25.36)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.14\\{\tiny\textcolor{green!60!black}{(+1.14)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}98.54\\{\tiny\textcolor{green!60!black}{(+13.84)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.46\\{\tiny\textcolor{green!60!black}{(-13.84)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.24\\{\tiny\textcolor{green!60!black}{(+0.24)}}\end{tabular} \\
\midrule

% ===== SFT REASONING =====
\multicolumn{9}{c}{\textbf{SFT Reasoning}} \\
\midrule
\multicolumn{9}{l}{\textit{1.5B Models (Baseline: Qwen2.5-1.5B-Instruct)}} \\
\midrule
\multirow{2}{*}{\textbf{Qwen2.5-1.5B-Instruct}} & \multirow{2}{*}{No}
& Benign & 68.00 & 32.00 & 0.00$\downarrow$ & 59.30 & 40.70 & 0.00$\downarrow$ \\
& & Jailbreak & 60.86 & 39.14 & 0.00$\uparrow$ & 64.39 & 35.61 & 0.02$\uparrow$ \\
\multirow{2}{*}{\textbf{simplescaling/s1.1-1.5B}} & \multirow{2}{*}{Yes}
& Benign & nan & nan & \begin{tabular}[c]{@{}c@{}}100.00\\{\tiny\textcolor{red}{(+100.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}36.90\\{\tiny\textcolor{red}{(-22.40)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}63.10\\{\tiny\textcolor{red}{(+22.40)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\{\tiny\textcolor{green!60!black}{(+0.00)}}\end{tabular} \\
& & Jailbreak & \begin{tabular}[c]{@{}c@{}}100.00\\{\tiny\textcolor{green!60!black}{(+39.14)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\{\tiny\textcolor{green!60!black}{(-39.14)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}99.48\\{\tiny\textcolor{green!60!black}{(+99.48)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}37.60\\{\tiny\textcolor{red}{(-26.79)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}62.40\\{\tiny\textcolor{red}{(+26.79)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\{\tiny\textcolor{red}{(-0.02)}}\end{tabular} \\
\midrule
\multicolumn{9}{l}{\textit{7B Models (Baseline: Qwen2.5-7B-Instruct)}} \\
\midrule
\multirow{2}{*}{\textbf{Qwen2.5-7B-Instruct}} & \multirow{2}{*}{No}
& Benign & 70.30 & 29.70 & 0.00$\downarrow$ & 64.20 & 35.80 & 0.00$\downarrow$ \\
& & Jailbreak & 87.68 & 12.32 & 0.00$\uparrow$ & 73.98 & 26.02 & 0.00$\uparrow$ \\
\multirow{2}{*}{\textbf{simplescaling/s1.1-7B}} & \multirow{2}{*}{Yes}
& Benign & \begin{tabular}[c]{@{}c@{}}19.49\\{\tiny\textcolor{red}{(-50.81)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}80.51\\{\tiny\textcolor{red}{(+50.81)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}72.30\\{\tiny\textcolor{red}{(+72.30)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}17.46\\{\tiny\textcolor{red}{(-46.74)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}82.54\\{\tiny\textcolor{red}{(+46.74)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}81.10\\{\tiny\textcolor{red}{(+81.10)}}\end{tabular} \\
& & Jailbreak & \begin{tabular}[c]{@{}c@{}}13.14\\{\tiny\textcolor{red}{(-74.54)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}86.86\\{\tiny\textcolor{red}{(+74.54)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}72.14\\{\tiny\textcolor{green!60!black}{(+72.14)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}19.03\\{\tiny\textcolor{red}{(-54.95)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}82.97\\{\tiny\textcolor{red}{(+56.95)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}73.58\\{\tiny\textcolor{green!60!black}{(+73.58)}}\end{tabular} \\
\midrule
\multicolumn{9}{l}{\textit{14B Models (Baseline: Qwen2.5-14B-Instruct)}} \\
\midrule
\multirow{2}{*}{\textbf{Qwen2.5-14B-Instruct}} & \multirow{2}{*}{No}
& Benign & 48.83 & 51.17 & 1.50$\downarrow$ & 52.72 & 47.28 & 0.60$\downarrow$ \\
& & Jailbreak & 57.47 & 42.53 & 0.40$\uparrow$ & 54.48 & 45.51 & 0.68$\uparrow$ \\
\multirow{2}{*}{\textbf{simplescaling/s1.1-14B}} & \multirow{2}{*}{Yes}
& Benign & \begin{tabular}[c]{@{}c@{}}31.95\\{\tiny\textcolor{red}{(-16.88)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}68.05\\{\tiny\textcolor{red}{(+16.88)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}75.90\\{\tiny\textcolor{red}{(+74.40)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}36.73\\{\tiny\textcolor{red}{(-15.99)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}63.27\\{\tiny\textcolor{red}{(+15.99)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}90.20\\{\tiny\textcolor{red}{(+89.60)}}\end{tabular} \\
& & Jailbreak & \begin{tabular}[c]{@{}c@{}}30.47\\{\tiny\textcolor{red}{(-27.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}69.53\\{\tiny\textcolor{red}{(-27.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}62.62\\{\tiny\textcolor{green!60!black}{+62.22}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}17.01\\{\tiny\textcolor{red}{(-37.47)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}82.99\\{\tiny\textcolor{red}{(+37.48)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}80.40\\{\tiny\textcolor{green!60!black}{(+79.72)}}\end{tabular} \\
\midrule

% ===== DISTILL REASONING =====
\multicolumn{9}{c}{\textbf{Distill Reasoning}} \\
\midrule
\multicolumn{9}{l}{\textit{1.5B Models (Baseline: Qwen2.5-1.5B-Instruct)}} \\
\midrule
\multirow{2}{*}{\textbf{Qwen2.5-1.5B-Instruct}} & \multirow{2}{*}{No}
& Benign & 68.00 & 32.00 & 0.00$\downarrow$ & 59.30 & 40.70 & 0.00$\downarrow$ \\
& & Jailbreak & 60.86 & 39.14 & 0.00$\uparrow$ & 64.39 & 35.61 & 0.02$\uparrow$ \\
\multirow{2}{*}{\textbf{DeepSeek-R1-Distill-Qwen-1.5B (Think)}} & \multirow{2}{*}{Yes}
& Benign & \begin{tabular}[c]{@{}c@{}}66.73\\{\tiny\textcolor{red}{(-1.27)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}33.27\\{\tiny\textcolor{red}{(+1.27)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.80\\{\tiny\textcolor{red}{(+49.80)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}91.87\\{\tiny\textcolor{green!60!black}{(+32.57)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}8.13\\{\tiny\textcolor{green!60!black}{(-32.57)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}75.40\\{\tiny\textcolor{red}{(+75.40)}}\end{tabular} \\
& & Jailbreak & \begin{tabular}[c]{@{}c@{}}67.64\\{\tiny\textcolor{green!60!black}{(+6.78)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}32.36\\{\tiny\textcolor{green!60!black}{(-6.78)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}41.48\\{\tiny\textcolor{green!60!black}{(+41.48)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}92.04\\{\tiny\textcolor{green!60!black}{(+27.65)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}7.96\\{\tiny\textcolor{green!60!black}{(-27.65)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}75.94\\{\tiny\textcolor{green!60!black}{(+75.92)}}\end{tabular} \\
\midrule
\multicolumn{9}{l}{\textit{7B Models (Baseline: Qwen2.5-7B-Instruct)}} \\
\midrule
\multirow{2}{*}{\textbf{Qwen2.5-7B-Instruct}} & \multirow{2}{*}{No}
& Benign & 70.30 & 29.70 & 0.00$\downarrow$ & 64.20 & 35.80 & 0.00$\downarrow$ \\
& & Jailbreak & 87.68 & 12.32 & 0.00$\uparrow$ & 73.98 & 26.02 & 0.00$\uparrow$ \\
\multirow{2}{*}{\textbf{DeepSeek-R1-Distill-Qwen-7B (Think)}} & \multirow{2}{*}{Yes}
& Benign & \begin{tabular}[c]{@{}c@{}}58.24\\{\tiny\textcolor{red}{(-12.06)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}41.76\\{\tiny\textcolor{red}{(+12.06)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}15.70\\{\tiny\textcolor{red}{(+15.70)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}74.38\\{\tiny\textcolor{green!60!black}{(+10.18)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}25.62\\{\tiny\textcolor{green!60!black}{(-10.18)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}67.60\\{\tiny\textcolor{red}{(+67.60)}}\end{tabular} \\
& & Jailbreak & \begin{tabular}[c]{@{}c@{}}62.21\\{\tiny\textcolor{red}{(-25.47)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}37.79\\{\tiny\textcolor{red}{(+25.47)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}10.96\\{\tiny\textcolor{green!60!black}{(+10.96)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}76.39\\{\tiny\textcolor{green!60!black}{(+2.41)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}23.61\\{\tiny\textcolor{green!60!black}{(-2.41)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}58.78\\{\tiny\textcolor{green!60!black}{(+58.78)}}\end{tabular} \\
\midrule
\multicolumn{9}{l}{\textit{14B Models (Baseline: Qwen2.5-14B-Instruct)}} \\
\midrule
\multirow{2}{*}{\textbf{Qwen2.5-14B-Instruct}} & \multirow{2}{*}{No}
& Benign & 48.83 & 51.17 & 1.50$\downarrow$ & 52.72 & 47.28 & 0.60$\downarrow$ \\
& & Jailbreak & 57.47 & 42.53 & 0.40$\uparrow$ & 54.48 & 45.51 & 0.68$\uparrow$ \\
\multirow{2}{*}{\textbf{DeepSeek-R1-Distill-Qwen-14B (Think)}} & \multirow{2}{*}{Yes}
& Benign & \begin{tabular}[c]{@{}c@{}}57.51\\{\tiny\textcolor{green!60!black}{(+8.68)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}42.49\\{\tiny\textcolor{green!60!black}{(-8.68)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}21.40\\{\tiny\textcolor{red}{(+19.90)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}59.21\\{\tiny\textcolor{green!60!black}{(+6.49)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}40.79\\{\tiny\textcolor{green!60!black}{(-6.49)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}41.90\\{\tiny\textcolor{red}{(+41.30)}}\end{tabular} \\
& & Jailbreak & \begin{tabular}[c]{@{}c@{}}72.32\\{\tiny\textcolor{green!60!black}{(+14.85)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}27.68\\{\tiny\textcolor{green!60!black}{(-14.85)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}17.38\\{\tiny\textcolor{green!60!black}{(+16.98)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}68.75\\{\tiny\textcolor{green!60!black}{(+14.27)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}31.25\\{\tiny\textcolor{green!60!black}{(-14.26)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}38.60\\{\tiny\textcolor{green!60!black}{(+37.92)}}\end{tabular} \\
\midrule
\multicolumn{9}{l}{\textit{8B Models (Baseline: Llama-3.1-8B-Instruct)}} \\
\midrule
\multirow{2}{*}{\textbf{Llama-3.1-8B-Instruct}} & \multirow{2}{*}{No}
& Benign & 26.39 & 73.61 & 1.10$\downarrow$ & 40.60 & 59.40 & 0.00$\downarrow$ \\
& & Jailbreak & 49.33 & 50.67 & 2.30$\uparrow$ & 48.43 & 51.57 & 0.42$\uparrow$ \\
\multirow{2}{*}{\textbf{DeepSeek-R1-Distill-Llama-8B}} & \multirow{2}{*}{Yes}
& Benign & \begin{tabular}[c]{@{}c@{}}27.50\\{\tiny\textcolor{green!60!black}{(+1.11)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}72.50\\{\tiny\textcolor{green!60!black}{(-1.11)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}41.10\\{\tiny\textcolor{red}{(+40.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.17\\{\tiny\textcolor{green!60!black}{(+9.57)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.83\\{\tiny\textcolor{green!60!black}{(-9.57)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}42.00\\{\tiny\textcolor{red}{(+42.00)}}\end{tabular} \\
& & Jailbreak & \begin{tabular}[c]{@{}c@{}}47.61\\{\tiny\textcolor{red}{(-1.72)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}52.39\\{\tiny\textcolor{red}{(+1.72)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}15.60\\{\tiny\textcolor{green!60!black}{(+13.30)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}66.03\\{\tiny\textcolor{green!60!black}{(+17.60)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}33.97\\{\tiny\textcolor{green!60!black}{(-17.60)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}41.92\\{\tiny\textcolor{green!60!black}{(+41.50)}}\end{tabular} \\

\end{longtable}
\twocolumn

\onecolumn
\small
\setlength{\tabcolsep}{3pt}  % Reduce spacing for all columns
\setlength{\LTcapwidth}{\textwidth}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\begin{longtable}{p{0.32\textwidth} c l c c c c c c}
\caption{Machine ethics evaluation results (in percentages) comparing baseline instruct models with reasoning models across three reasoning strategies (GRPO, SFT, and Distill) for \textbf{long} question types. The table presents results for two prompt categories: \textbf{1. Benign} (safe questions that should be answered) and \textbf{2. Jailbreak} (adversarial prompts that should be refused, averaged across 5 prompts). For each model size, we compare the baseline instruct model against its reasoning-enhanced counterpart under both 0-shot and 5-shot settings. Metrics include: \textbf{Acc/TNR$\uparrow$} (Accuracy for Benign prompts/True Negative Rate for detecting harmful content; higher is better), \textbf{FPR$\downarrow$} (False Positive Rate, indicating over-refusal; lower is better), and \textbf{RR} (Refusal Rate; lower is better for Benign prompts as refusal indicates over-caution, higher is better for Jailbreak prompts as refusal indicates successful detection of harmful requests). Delta values in parentheses show the change relative to the baseline instruct model, with \textcolor{green!60!black}{green} indicating improvement and \textcolor{red}{red} indicating degradation according to the desired direction of each metric. Overall, reasoning models demonstrate higher accuracy than baseline instruct models but exhibit increased refusal rates for both benign and jailbreak prompts, suggesting a trade-off between safety and helpfulness.}
\label{tab:machine_ethics_long} \\
\toprule
\textbf{Model} & \textbf{Reasoning?} & \textbf{Prompt} & 
\multicolumn{3}{c}{\textbf{0-Shot}} & 
\multicolumn{3}{c}{\textbf{5-Shot}} \\
\cmidrule(lr){4-6} \cmidrule(lr){7-9}
& & & \textbf{Acc/TNR$\uparrow$} & \textbf{FPR$\downarrow$} & \textbf{RR} & \textbf{Acc/TNR$\uparrow$} & \textbf{FPR$\downarrow$} & \textbf{RR} \\
\midrule
\endfirsthead

\multicolumn{9}{c}{\textit{Table \thetable\ (Continued)}} \\
\toprule
\textbf{Model} & \textbf{Reasoning?} & \textbf{Prompt} & 
\multicolumn{3}{c}{\textbf{0-Shot}} & 
\multicolumn{3}{c}{\textbf{5-Shot}} \\
\cmidrule(lr){4-6} \cmidrule(lr){7-9}
& & & \textbf{Acc/TNR$\uparrow$} & \textbf{FPR$\downarrow$} & \textbf{RR} & \textbf{Acc/TNR$\uparrow$} & \textbf{FPR$\downarrow$} & \textbf{RR} \\
\midrule
\endhead

\midrule
\multicolumn{9}{r}{\textit{Continued on next page}} \\
\endfoot

\bottomrule
\\[10pt]  % Add space before caption
\endlastfoot

% ===== GRPO REASONING =====
\multicolumn{9}{c}{\textbf{GRPO Reasoning}} \\
\midrule
\multicolumn{9}{l}{\textit{1.5B Models (Baseline: Qwen2.5-1.5B-Instruct)}} \\
\midrule
\multirow{2}{*}{\textbf{Qwen2.5-1.5B-Instruct}} & \multirow{2}{*}{No}
& Benign & 26.25 & 73.75 & 0.20$\downarrow$ & 2.30 & 97.70 & 0.10$\downarrow$ \\
& & Jailbreak & 13.63 & 86.37 & 0.06$\uparrow$ & 4.90 & 95.10 & 0.10$\uparrow$ \\
\multirow{2}{*}{\textbf{DeepScaleR-1.5B-Preview}} & \multirow{2}{*}{Yes}
& Benign & \begin{tabular}[c]{@{}c@{}}73.97\\{\tiny\textcolor{green!60!black}{(+47.72)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}26.03\\{\tiny\textcolor{green!60!black}{(-47.72)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}85.40\\{\tiny\textcolor{red}{(+85.20)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}93.94\\{\tiny\textcolor{green!60!black}{(+91.64)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}6.06\\{\tiny\textcolor{green!60!black}{(-91.64)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}93.40\\{\tiny\textcolor{red}{(+93.30)}}\end{tabular} \\
& & Jailbreak & \begin{tabular}[c]{@{}c@{}}80.09\\{\tiny\textcolor{green!60!black}{(+66.46)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}19.91\\{\tiny\textcolor{green!60!black}{(-66.46)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}80.02\\{\tiny\textcolor{green!60!black}{(+79.96)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}94.96\\{\tiny\textcolor{green!60!black}{(+90.06)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}5.04\\{\tiny\textcolor{green!60!black}{(-90.06)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}92.76\\{\tiny\textcolor{green!60!black}{(+92.66)}}\end{tabular} \\
\midrule
\multicolumn{9}{l}{\textit{4B Models (Baseline: Qwen3-4B-Instruct-2507)}} \\
\midrule
\multirow{2}{*}{\textbf{Qwen3-4B-Instruct-2507}} & \multirow{2}{*}{No}
& Benign & 66.90 & 33.10 & 0.00$\downarrow$ & 64.80 & 32.50 & 0.00$\downarrow$ \\
& & Jailbreak & 67.23 & 49.84 & 0.32$\uparrow$ & 72.22 & 27.78 & 0.00$\uparrow$ \\
\multirow{2}{*}{\textbf{Qwen3-4B-Thinking-2507}} & \multirow{2}{*}{Yes}
& Benign & \begin{tabular}[c]{@{}c@{}}78.89\\{\tiny\textcolor{green!60!black}{(+11.99)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}21.11\\{\tiny\textcolor{green!60!black}{(-11.99)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.50\\{\tiny\textcolor{red}{(+0.50)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}82.14\\{\tiny\textcolor{green!60!black}{(+17.34)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}17.86\\{\tiny\textcolor{green!60!black}{(-14.64)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.90\\{\tiny\textcolor{red}{(+0.90)}}\end{tabular} \\
& & Jailbreak & \begin{tabular}[c]{@{}c@{}}77.04\\{\tiny\textcolor{green!60!black}{(+9.81)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}22.96\\{\tiny\textcolor{green!60!black}{(-26.88)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.50\\{\tiny\textcolor{green!60!black}{(+0.18)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}85.83\\{\tiny\textcolor{green!60!black}{(+13.61)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}14.17\\{\tiny\textcolor{green!60!black}{(-13.61)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.82\\{\tiny\textcolor{green!60!black}{(+0.82)}}\end{tabular} \\

\multirow{2}{*}{\textbf{Qwen3-4B (Think)}} & \multirow{2}{*}{Yes}
& Benign & \begin{tabular}[c]{@{}c@{}}49.65\\{\tiny\textcolor{red}{(-17.25)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.35\\{\tiny\textcolor{red}{(+17.25)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.10\\{\tiny\textcolor{red}{(+0.10)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}56.76\\{\tiny\textcolor{red}{(-8.04)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}43.24\\{\tiny\textcolor{red}{(+10.74)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.10\\{\tiny\textcolor{red}{(+0.10)}}\end{tabular} \\
& & Jailbreak & \begin{tabular}[c]{@{}c@{}}49.33\\{\tiny\textcolor{red}{(-17.90)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.67\\{\tiny\textcolor{red}{(+0.83)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.10\\{\tiny\textcolor{red}{(-0.22)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}71.70\\{\tiny\textcolor{red}{(-0.52)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}28.30\\{\tiny\textcolor{red}{(+0.52)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.04\\{\tiny\textcolor{green!60!black}{(+0.04)}}\end{tabular} \\
\midrule

% ===== SFT REASONING =====
\multicolumn{9}{c}{\textbf{SFT Reasoning}} \\
\midrule
\multicolumn{9}{l}{\textit{1.5B Models (Baseline: Qwen2.5-1.5B-Instruct)}} \\
\midrule
\multirow{2}{*}{\textbf{Qwen2.5-1.5B-Instruct}} & \multirow{2}{*}{No}
& Benign & 26.25 & 73.75 & 0.20$\downarrow$ & 2.30 & 97.70 & 0.10$\downarrow$ \\
& & Jailbreak & 13.63 & 86.37 & 0.06$\uparrow$ & 4.90 & 95.10 & 0.10$\uparrow$ \\
\multirow{2}{*}{\textbf{simplescaling/s1.1-1.5B}} & \multirow{2}{*}{Yes}
& Benign & nan & nan & \begin{tabular}[c]{@{}c@{}}100.00\\{\tiny\textcolor{red}{(+99.80)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}5.41\\{\tiny\textcolor{green!60!black}{(+3.11)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}94.59\\{\tiny\textcolor{green!60!black}{(-3.11)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.20\\{\tiny\textcolor{red}{(+0.10)}}\end{tabular} \\
& & Jailbreak & nan & nan & \begin{tabular}[c]{@{}c@{}}100.00\\{\tiny\textcolor{green!60!black}{(+99.94)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}8.32\\{\tiny\textcolor{green!60!black}{(+3.42)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}91.68\\{\tiny\textcolor{green!60!black}{(-3.42)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.46\\{\tiny\textcolor{green!60!black}{(+0.36)}}\end{tabular} \\
\midrule
\multicolumn{9}{l}{\textit{7B Models (Baseline: Qwen2.5-7B-Instruct)}} \\
\midrule
\multirow{2}{*}{\textbf{Qwen2.5-7B-Instruct}} & \multirow{2}{*}{No}
& Benign & 59.10 & 40.90 & 0.00$\downarrow$ & 33.50 & 66.50 & 2.40$\downarrow$ \\
& & Jailbreak & 72.32 & 27.68 & 0.00$\uparrow$ & 45.69 & 54.31 & 1.36$\uparrow$ \\
\multirow{2}{*}{\textbf{simplescaling/s1.1-7B}} & \multirow{2}{*}{Yes}
& Benign & \begin{tabular}[c]{@{}c@{}}30.77\\{\tiny\textcolor{red}{(-28.33)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}69.23\\{\tiny\textcolor{red}{(+28.33)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}96.10\\{\tiny\textcolor{red}{(+96.10)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}66.67\\{\tiny\textcolor{green!60!black}{(+33.17)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}33.33\\{\tiny\textcolor{green!60!black}{(-33.17)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}95.80\\{\tiny\textcolor{red}{(+93.40)}}\end{tabular} \\
& & Jailbreak & \begin{tabular}[c]{@{}c@{}}25.16\\{\tiny\textcolor{red}{(-47.16)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}74.84\\{\tiny\textcolor{red}{(+47.16)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}95.20\\{\tiny\textcolor{green!60!black}{(+95.20)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}55.95\\{\tiny\textcolor{green!60!black}{(+10.26)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}44.05\\{\tiny\textcolor{green!60!black}{(-10.26)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}94.24\\{\tiny\textcolor{green!60!black}{(+92.88)}}\end{tabular} \\
\midrule
\multicolumn{9}{l}{\textit{14B Models (Baseline: Qwen2.5-14B-Instruct)}} \\
\midrule
\multirow{2}{*}{\textbf{Qwen2.5-14B-Instruct}} & \multirow{2}{*}{No}
& Benign & 43.39 & 56.61 & 0.20$\downarrow$ & 59.50 & 40.50 & 0.00$\downarrow$ \\
& & Jailbreak & 62.05 & 37.95 & 0.02$\uparrow$ & 61.57 & 38.43 & 0.02$\uparrow$ \\
\multirow{2}{*}{\textbf{simplescaling/s1.1-14B}} & \multirow{2}{*}{Yes}
& Benign & \begin{tabular}[c]{@{}c@{}}38.18\\{\tiny\textcolor{red}{(-5.21)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}61.82\\{\tiny\textcolor{red}{(+5.21)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}89.00\\{\tiny\textcolor{red}{(+88.80)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}71.43\\{\tiny\textcolor{green!60!black}{(+11.93)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}28.57\\{\tiny\textcolor{green!60!black}{(-11.93)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}86.70\\{\tiny\textcolor{red}{(+86.70)}}\end{tabular} \\
& & Jailbreak & \begin{tabular}[c]{@{}c@{}}41.16\\{\tiny\textcolor{red}{(-20.89)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}59.20\\{\tiny\textcolor{red}{(+21.25)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}87.20\\{\tiny\textcolor{green!60!black}{(+87.18)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}68.03\\{\tiny\textcolor{green!60!black}{(+6.46)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}31.99\\{\tiny\textcolor{green!60!black}{(-6.44)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}86.12\\{\tiny\textcolor{green!60!black}{(+86.10)}}\end{tabular} \\
\midrule

% ===== DISTILL REASONING =====
\multicolumn{9}{c}{\textbf{Distill Reasoning}} \\
\midrule
\multicolumn{9}{l}{\textit{1.5B Models (Baseline: Qwen2.5-1.5B-Instruct)}} \\
\midrule
\multirow{2}{*}{\textbf{Qwen2.5-1.5B-Instruct}} & \multirow{2}{*}{No}
& Benign & 26.25 & 73.75 & 0.20$\downarrow$ & 2.30 & 97.70 & 0.10$\downarrow$ \\
& & Jailbreak & 13.63 & 86.37 & 0.06$\uparrow$ & 4.90 & 95.10 & 0.10$\uparrow$ \\

\multirow{2}{*}{\textbf{DeepSeek-R1-Distill-Qwen-1.5B (Think)}} & \multirow{2}{*}{Yes}
& Benign & \begin{tabular}[c]{@{}c@{}}81.48\\{\tiny\textcolor{green!60!black}{(+55.23)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}18.52\\{\tiny\textcolor{green!60!black}{(-55.23)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}89.20\\{\tiny\textcolor{red}{(+89.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}92.31\\{\tiny\textcolor{green!60!black}{(+90.01)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}7.69\\{\tiny\textcolor{green!60!black}{(-90.01)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}96.10\\{\tiny\textcolor{red}{(+96.00)}}\end{tabular} \\
& & Jailbreak & \begin{tabular}[c]{@{}c@{}}82.09\\{\tiny\textcolor{green!60!black}{(+68.46)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}17.91\\{\tiny\textcolor{green!60!black}{(-68.46)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}87.04\\{\tiny\textcolor{green!60!black}{(+86.98)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}90.61\\{\tiny\textcolor{green!60!black}{(+85.71)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}9.39\\{\tiny\textcolor{green!60!black}{(-85.71)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}96.28\\{\tiny\textcolor{green!60!black}{(+96.18)}}\end{tabular} \\
\midrule
\multicolumn{9}{l}{\textit{7B Models (Baseline: Qwen2.5-7B-Instruct)}} \\
\midrule
\multirow{2}{*}{\textbf{Qwen2.5-7B-Instruct}} & \multirow{2}{*}{No}
& Benign & 59.10 & 40.90 & 0.00$\downarrow$ & 33.50 & 66.50 & 2.40$\downarrow$ \\
& & Jailbreak & 72.32 & 27.68 & 0.00$\uparrow$ & 45.69 & 54.31 & 1.36$\uparrow$ \\

\multirow{2}{*}{\textbf{DeepSeek-R1-Distill-Qwen-7B (Think)}} & \multirow{2}{*}{Yes}
& Benign & \begin{tabular}[c]{@{}c@{}}66.39\\{\tiny\textcolor{green!60!black}{(+7.29)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}33.61\\{\tiny\textcolor{green!60!black}{(-7.29)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}87.80\\{\tiny\textcolor{red}{(+87.80)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}75.00\\{\tiny\textcolor{green!60!black}{(+41.50)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}25.00\\{\tiny\textcolor{green!60!black}{(-41.50)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}99.60\\{\tiny\textcolor{red}{(+97.20)}}\end{tabular} \\
& & Jailbreak & \begin{tabular}[c]{@{}c@{}}75.01\\{\tiny\textcolor{green!60!black}{(+2.69)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}24.99\\{\tiny\textcolor{green!60!black}{(-2.69)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}86.92\\{\tiny\textcolor{green!60!black}{(+86.92)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}84.16\\{\tiny\textcolor{green!60!black}{(+38.47)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}15.84\\{\tiny\textcolor{green!60!black}{(-38.47)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}99.32\\{\tiny\textcolor{green!60!black}{(+97.96)}}\end{tabular} \\
\midrule
\multicolumn{9}{l}{\textit{14B Models (Baseline: Qwen2.5-14B-Instruct)}} \\
\midrule
\multirow{2}{*}{\textbf{Qwen2.5-14B-Instruct}} & \multirow{2}{*}{No}
& Benign & 43.39 & 56.61 & 0.20$\downarrow$ & 59.50 & 40.50 & 0.00$\downarrow$ \\
& & Jailbreak & 62.05 & 37.95 & 0.02$\uparrow$ & 61.57 & 38.43 & 0.02$\uparrow$ \\

\multirow{2}{*}{\textbf{DeepSeek-R1-Distill-Qwen-14B (Think)}} & \multirow{2}{*}{Yes}
& Benign & \begin{tabular}[c]{@{}c@{}}71.21\\{\tiny\textcolor{green!60!black}{(+27.82)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}28.79\\{\tiny\textcolor{green!60!black}{(-27.82)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}36.10\\{\tiny\textcolor{red}{(+35.90)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}58.95\\{\tiny\textcolor{red}{(-0.55)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}41.05\\{\tiny\textcolor{red}{(+0.55)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}77.10\\{\tiny\textcolor{red}{(+77.10)}}\end{tabular} \\
& & Jailbreak & \begin{tabular}[c]{@{}c@{}}77.07\\{\tiny\textcolor{green!60!black}{(+15.02)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}22.93\\{\tiny\textcolor{green!60!black}{(-15.02)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}39.62\\{\tiny\textcolor{green!60!black}{(+39.60)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}72.29\\{\tiny\textcolor{green!60!black}{(+10.72)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}27.71\\{\tiny\textcolor{green!60!black}{(-10.72)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}68.82\\{\tiny\textcolor{green!60!black}{(+68.80)}}\end{tabular} \\
\midrule
\multicolumn{9}{l}{\textit{8B Models (Baseline: Llama-3.1-8B-Instruct)}} \\
\midrule
\multirow{2}{*}{\textbf{Llama-3.1-8B-Instruct}} & \multirow{2}{*}{No}
& Benign & 36.59 & 63.41 & 0.80$\downarrow$ & 31.20 & 68.80 & 0.00$\downarrow$ \\
& & Jailbreak & 37.62 & 62.38 & 1.76$\uparrow$ & 32.24 & 67.76 & 0.08$\uparrow$ \\
\multirow{2}{*}{\textbf{DeepSeek-R1-Distill-Llama-8B}} & \multirow{2}{*}{Yes}
& Benign & \begin{tabular}[c]{@{}c@{}}52.46\\{\tiny\textcolor{green!60!black}{(+15.87)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.54\\{\tiny\textcolor{green!60!black}{(-15.87)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}81.70\\{\tiny\textcolor{red}{(+80.90)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}95.89\\{\tiny\textcolor{green!60!black}{(+64.69)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}4.11\\{\tiny\textcolor{green!60!black}{(-64.69)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}92.70\\{\tiny\textcolor{red}{(+92.70)}}\end{tabular} \\
& & Jailbreak & \begin{tabular}[c]{@{}c@{}}62.63\\{\tiny\textcolor{green!60!black}{(+25.01)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}37.37\\{\tiny\textcolor{green!60!black}{(-25.01)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}78.06\\{\tiny\textcolor{green!60!black}{(+76.30)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}89.23\\{\tiny\textcolor{green!60!black}{(+56.99)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}10.77\\{\tiny\textcolor{green!60!black}{(-56.99)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}89.62\\{\tiny\textcolor{green!60!black}{(+89.54)}}\end{tabular} \\

\end{longtable}
\twocolumn

% -------------------------------%
% OOD ROBUSTNESS EXPLICIT ANSWER
% ------------------------------- %

\onecolumn
\small
\setlength{\tabcolsep}{8pt}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\begin{longtable}{p{0.22\textwidth} c c c c c c c}

\caption{Out-of-distribution robustness evaluation (in percentages) comparing baseline instruct models with reasoning models across three reasoning strategies (GRPO, SFT, and Distill) on \textsc{RealTime QA} dataset. We evaluate on two temporal periods: \textbf{QA 2023} (in-context data, within training cutoff) and \textbf{QA 2025} (out-of-context data, Aug-Dec 2025, post-cutoff for all models). Metrics include: \textbf{Acc$\uparrow$} (Accuracy: exact match between model answer and gold answer; higher is better), \textbf{Err. Acc$\uparrow$} (Errored Accuracy: gold answer exists as substring in model generation; higher is better), and \textbf{Refusal} (Explicit Refusal Rate: rate at which model refuses to answer; $\downarrow$ lower is better for QA 2023 as models should answer in-context questions, $\uparrow$ higher is better for QA 2025 as models should refuse out-of-context questions beyond their knowledge). Delta values in parentheses show the change relative to the baseline instruct model, with \textcolor{green!60!black}{green} indicating improvement and \textcolor{red}{red} indicating degradation according to the desired direction of each metric. Since QA 2025 contains out-of-context questions, we expect higher refusal rates for responsible model behavior.}
\label{tab:ood_qa} \\
\toprule
\textbf{Model} & \textbf{Reasoning?} & 
\multicolumn{3}{c}{\textbf{QA 2023}} & 
\multicolumn{3}{c}{\textbf{QA 2025}} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8}
& & \textbf{Acc$\uparrow$} & \textbf{Err. Acc$\uparrow$} & \textbf{Refusal$\downarrow$} & \textbf{Acc$\uparrow$} & \textbf{Err. Acc$\uparrow$} & \textbf{Refusal$\uparrow$} \\
\midrule
\endfirsthead

\multicolumn{8}{c}{\textit{Table \thetable\ (Continued)}} \\
\toprule
\textbf{Model} & \textbf{Reasoning?} & 
\multicolumn{3}{c}{\textbf{QA 2023}} & 
\multicolumn{3}{c}{\textbf{QA 2025}} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8}
& & \textbf{Acc$\uparrow$} & \textbf{Err. Acc$\uparrow$} & \textbf{Refusal$\downarrow$} & \textbf{Acc$\uparrow$} & \textbf{Err. Acc$\uparrow$} & \textbf{Refusal$\uparrow$} \\
\midrule
\endhead

\midrule
\multicolumn{8}{r}{\textit{Continued on next page}} \\
\endfoot

\bottomrule
\\[10pt]
\endlastfoot

% ===== GRPO REASONING =====
\multicolumn{8}{c}{\textbf{GRPO Reasoning}} \\
\midrule
\multicolumn{8}{l}{\textit{1.5B Models (Baseline: Qwen2.5-1.5B-Instruct)}} \\
\midrule
\textbf{Qwen2.5-1.5B-Instruct} & No & 2.66 & 6.37 & 15.26 & 2.17 & 9.13 & 29.13 \\
\textbf{DeepScaleR-1.5B-Preview} & Yes & \begin{tabular}[c]{@{}c@{}}0.00\\{\tiny\textcolor{red}{(-2.66)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}4.90\\{\tiny\textcolor{red}{(-1.47)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}11.69\\{\tiny\textcolor{green!60!black}{(-3.57)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\{\tiny\textcolor{red}{(-2.17)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}7.39\\{\tiny\textcolor{red}{(-1.74)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}13.91\\{\tiny\textcolor{red}{(-15.22)}}\end{tabular} \\
\midrule
\multicolumn{8}{l}{\textit{4B Models (Baseline: Qwen3-4B-Instruct-2507)}} \\
\midrule
\textbf{Qwen3-4B-Instruct-2507} & No & 4.27 & 8.68 & 15.82 & 3.91 & 8.70 & 15.65 \\
\textbf{Qwen3-4B-Thinking-2507} & Yes & \begin{tabular}[c]{@{}c@{}}14.77\\{\tiny\textcolor{green!60!black}{(+10.50)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.75\\{\tiny\textcolor{red}{(-6.93)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}4.41\\{\tiny\textcolor{green!60!black}{(-11.41)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}9.13\\{\tiny\textcolor{green!60!black}{(+5.22)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.61\\{\tiny\textcolor{red}{(-6.09)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}23.91\\{\tiny\textcolor{green!60!black}{(+8.26)}}\end{tabular} \\
\textbf{Qwen3-4B (Think)} & Yes & \begin{tabular}[c]{@{}c@{}}4.41\\{\tiny\textcolor{green!60!black}{(+0.14)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}10.50\\{\tiny\textcolor{green!60!black}{(+1.82)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}4.90\\{\tiny\textcolor{green!60!black}{(-10.92)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.17\\{\tiny\textcolor{red}{(-1.74)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}13.91\\{\tiny\textcolor{green!60!black}{(+5.21)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}12.17\\{\tiny\textcolor{red}{(-3.48)}}\end{tabular} \\

\midrule
% ===== SFT REASONING =====
\multicolumn{8}{c}{\textbf{SFT Reasoning}} \\
\midrule
\multicolumn{8}{l}{\textit{1.5B Models (Baseline: Qwen2.5-1.5B-Instruct)}} \\
\midrule
\textbf{Qwen2.5-1.5B-Instruct} & No & 2.66 & 6.37 & 15.26 & 2.17 & 9.13 & 29.13 \\
\textbf{simplescaling/s1.1-1.5B} & Yes & \begin{tabular}[c]{@{}c@{}}0.00\\{\tiny\textcolor{red}{(-2.66)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}9.73\\{\tiny\textcolor{green!60!black}{(+3.36)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}59.13\\{\tiny\textcolor{red}{(+43.87)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\{\tiny\textcolor{red}{(-2.17)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}13.91\\{\tiny\textcolor{green!60!black}{(+4.78)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}57.39\\{\tiny\textcolor{green!60!black}{(+28.26)}}\end{tabular} \\
\midrule
\multicolumn{8}{l}{\textit{7B Models (Baseline: Qwen2.5-7B-Instruct)}} \\
\midrule
\textbf{Qwen2.5-7B-Instruct} & No & 9.10 & 5.60 & 7.70 & 5.22 & 7.83 & 16.52 \\
\textbf{simplescaling/s1.1-7B} & Yes & \begin{tabular}[c]{@{}c@{}}0.00\\{\tiny\textcolor{red}{(-9.10)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}6.16\\{\tiny\textcolor{green!60!black}{(+0.56)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}84.95\\{\tiny\textcolor{red}{(+77.25)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\{\tiny\textcolor{red}{(-5.22)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}4.78\\{\tiny\textcolor{red}{(-3.05)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}90.43\\{\tiny\textcolor{green!60!black}{(+73.91)}}\end{tabular} \\
\midrule
\multicolumn{8}{l}{\textit{14B Models (Baseline: Qwen2.5-14B-Instruct)}} \\
\midrule
\textbf{Qwen2.5-14B-Instruct} & No & 10.99 & 8.61 & 9.80 & 9.13 & 10.43 & 24.35 \\
\textbf{simplescaling/s1.1-14B} & Yes & \begin{tabular}[c]{@{}c@{}}0.00\\{\tiny\textcolor{red}{(-10.99)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}9.87\\{\tiny\textcolor{green!60!black}{(+1.26)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}76.56\\{\tiny\textcolor{red}{(+66.76)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\{\tiny\textcolor{red}{(-9.13)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}8.70\\{\tiny\textcolor{red}{(-1.73)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}84.35\\{\tiny\textcolor{green!60!black}{(+60.00)}}\end{tabular} \\

\midrule
% ===== DISTILL REASONING =====
\multicolumn{8}{c}{\textbf{Distill Reasoning}} \\
\midrule
\multicolumn{8}{l}{\textit{1.5B Models (Baseline: Qwen2.5-1.5B-Instruct)}} \\
\midrule
\textbf{Qwen2.5-1.5B-Instruct} & No & 2.66 & 6.37 & 15.26 & 2.17 & 9.13 & 29.13 \\
\textbf{DeepSeek-R1-Distill-Qwen-1.5B} & Yes & \begin{tabular}[c]{@{}c@{}}0.00\\{\tiny\textcolor{red}{(-2.66)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}5.95\\{\tiny\textcolor{red}{(-0.42)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}9.73\\{\tiny\textcolor{green!60!black}{(-5.53)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\{\tiny\textcolor{red}{(-2.17)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}6.52\\{\tiny\textcolor{red}{(-2.61)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}13.48\\{\tiny\textcolor{red}{(-15.65)}}\end{tabular} \\
\midrule
\multicolumn{8}{l}{\textit{7B Models (Baseline: Qwen2.5-7B-Instruct)}} \\
\midrule
\textbf{Qwen2.5-7B-Instruct} & No & 9.10 & 5.60 & 7.70 & 5.22 & 7.83 & 16.52 \\
\textbf{DeepSeek-R1-Distill-Qwen-7B} & Yes & \begin{tabular}[c]{@{}c@{}}0.42\\{\tiny\textcolor{red}{(-8.68)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}8.89\\{\tiny\textcolor{green!60!black}{(+3.29)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}6.65\\{\tiny\textcolor{green!60!black}{(-1.05)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.43\\{\tiny\textcolor{red}{(-4.79)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}10.43\\{\tiny\textcolor{green!60!black}{(+2.60)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}12.17\\{\tiny\textcolor{red}{(-4.35)}}\end{tabular} \\
\midrule
\multicolumn{8}{l}{\textit{14B Models (Baseline: Qwen2.5-14B-Instruct)}} \\
\midrule
\textbf{Qwen2.5-14B-Instruct} & No & 10.99 & 8.61 & 9.80 & 9.13 & 10.43 & 24.35 \\
\textbf{DeepSeek-R1-Distill-Qwen-14B} & Yes & \begin{tabular}[c]{@{}c@{}}2.45\\{\tiny\textcolor{red}{(-8.54)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}18.19\\{\tiny\textcolor{green!60!black}{(+9.58)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.33\\{\tiny\textcolor{green!60!black}{(-8.47)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.17\\{\tiny\textcolor{red}{(-6.96)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}20.87\\{\tiny\textcolor{green!60!black}{(+10.44)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.43\\{\tiny\textcolor{red}{(-23.92)}}\end{tabular} \\
\midrule
\multicolumn{8}{l}{\textit{8B Models (Baseline: Llama-3.1-8B-Instruct)}} \\
\midrule
\textbf{Llama-3.1-8B-Instruct} & No & 4.55 & 13.93 & 13.30 & 5.65 & 9.57 & 36.96 \\
\textbf{DeepSeek-R1-Distill-Llama-8B} & Yes & \begin{tabular}[c]{@{}c@{}}0.00\\{\tiny\textcolor{red}{(-4.55)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}18.05\\{\tiny\textcolor{green!60!black}{(+4.12)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.45\\{\tiny\textcolor{green!60!black}{(-10.85)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\{\tiny\textcolor{red}{(-5.65)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}17.83\\{\tiny\textcolor{green!60!black}{(+8.26)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}6.52\\{\tiny\textcolor{red}{(-30.44)}}\end{tabular} \\

\end{longtable}
\twocolumn

\onecolumn
\small
\setlength{\tabcolsep}{8pt}
\setlength{\LTcapwidth}{\textwidth}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}
\begin{longtable}{p{0.28\textwidth} c c c c c c c}

\caption{Privacy evaluation results (in percentages) comparing baseline instruct models with reasoning models across three reasoning strategies (GRPO, SFT, and Distill) under different prompt configurations. We evaluate three settings: \textbf{k=0 Attack} (no protective examples, adversarial prompts), \textbf{k=3 Attack} (3 adversarial examples), and \textbf{k=3 Protect} (3 protective examples instructing against PII leakage). Metrics include: \textbf{Leak Rate$\downarrow$} (percentage of responses leaking PII; lower is better) and \textbf{Reject Rate$\uparrow$} (percentage of requests explicitly refused; higher is better for privacy protection). Delta values in parentheses show the change relative to the baseline instruct model, with \textcolor{green!60!black}{green} indicating improvement and \textcolor{red}{red} indicating degradation according to the desired direction of each metric.}
\label{tab:privacy_evaluation} \\
\toprule
\textbf{Model} & \textbf{Reasoning?} & 
\multicolumn{2}{c}{\textbf{k=0 Attack}} & 
\multicolumn{2}{c}{\textbf{k=3 Attack}} &
\multicolumn{2}{c}{\textbf{k=3 Protect}} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}
& & \textbf{Leak$\downarrow$} & \textbf{Reject$\uparrow$} & \textbf{Leak$\downarrow$} & \textbf{Reject$\uparrow$} & \textbf{Leak$\downarrow$} & \textbf{Reject$\uparrow$} \\
\midrule
\endfirsthead

\multicolumn{8}{c}{\textit{Table \thetable\ (Continued)}} \\
\toprule
\textbf{Model} & \textbf{Reasoning?} & 
\multicolumn{2}{c}{\textbf{k=0 Attack}} & 
\multicolumn{2}{c}{\textbf{k=3 Attack}} &
\multicolumn{2}{c}{\textbf{k=3 Protect}} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}
& & \textbf{Leak$\downarrow$} & \textbf{Reject$\uparrow$} & \textbf{Leak$\downarrow$} & \textbf{Reject$\uparrow$} & \textbf{Leak$\downarrow$} & \textbf{Reject$\uparrow$} \\
\midrule
\endhead

\midrule
\multicolumn{8}{r}{\textit{Continued on next page}} \\
\endfoot

\bottomrule
\\[10pt]
\endlastfoot

% ===== GRPO REASONING =====
\multicolumn{8}{c}{\textbf{GRPO Reasoning}} \\
\midrule
\multicolumn{8}{l}{\textit{1.5B Models (Baseline: Qwen2.5-1.5B-Instruct)}} \\
\midrule
\textbf{Qwen2.5-1.5B-Instruct} & No & 97.22 & 0.00 & 96.33 & 0.00 & 42.17 & 54.33 \\
\textbf{DeepScaleR-1.5B-Preview} & Yes & \begin{tabular}[c]{@{}c@{}}77.17\\{\tiny\textcolor{green!60!black}{(-20.05)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.67\\{\tiny\textcolor{green!60!black}{(+0.67)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.50\\{\tiny\textcolor{green!60!black}{(-45.83)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}4.94\\{\tiny\textcolor{green!60!black}{(+4.94)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}6.44\\{\tiny\textcolor{green!60!black}{(-35.73)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}86.44\\{\tiny\textcolor{green!60!black}{(+32.11)}}\end{tabular} \\
\midrule
\multicolumn{8}{l}{\textit{4B Models (Baseline: Qwen3-4B-Instruct-2507)}} \\
\midrule
\textbf{Qwen3-4B-Instruct-2507} & No & 90.11 & 0.50 & 96.44 & 0.00 & 0.00 & 100.00 \\
\textbf{Qwen3-4B-Thinking-2507} & Yes & \begin{tabular}[c]{@{}c@{}}97.22\\{\tiny\textcolor{red}{(+7.11)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.06\\{\tiny\textcolor{red}{(-0.44)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}97.28\\{\tiny\textcolor{red}{(+0.84)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\{\tiny\textcolor{red}{(+0.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}34.61\\{\tiny\textcolor{red}{(+34.61)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}62.44\\{\tiny\textcolor{red}{(-37.56)}}\end{tabular} \\
\textbf{Qwen3-4B (Think)} & Yes & \begin{tabular}[c]{@{}c@{}}91.11\\{\tiny\textcolor{red}{(+1.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.28\\{\tiny\textcolor{red}{(-0.22)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}96.06\\{\tiny\textcolor{green!60!black}{(-0.38)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\{\tiny\textcolor{red}{(+0.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.89\\{\tiny\textcolor{red}{(+0.89)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}99.06\\{\tiny\textcolor{red}{(-0.94)}}\end{tabular} \\

\midrule
% ===== SFT REASONING =====
\multicolumn{8}{c}{\textbf{SFT Reasoning}} \\
\midrule
\multicolumn{8}{l}{\textit{1.5B Models (Baseline: Qwen2.5-1.5B-Instruct)}} \\
\midrule
\textbf{Qwen2.5-1.5B-Instruct} & No & 97.22 & 0.00 & 96.33 & 0.00 & 42.17 & 54.33 \\
\textbf{simplescaling/s1.1-1.5B} & Yes & \begin{tabular}[c]{@{}c@{}}95.00\\{\tiny\textcolor{green!60!black}{(-2.22)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.11\\{\tiny\textcolor{green!60!black}{(+0.11)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}77.56\\{\tiny\textcolor{green!60!black}{(-18.77)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.44\\{\tiny\textcolor{green!60!black}{(+1.44)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}88.00\\{\tiny\textcolor{red}{(+45.83)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.89\\{\tiny\textcolor{red}{(-52.44)}}\end{tabular} \\
\midrule
\multicolumn{8}{l}{\textit{7B Models (Baseline: Qwen2.5-7B-Instruct)}} \\
\midrule
\textbf{Qwen2.5-7B-Instruct} & No & 76.61 & 0.11 & 95.67 & 0.11 & 9.89 & 88.28 \\
\textbf{simplescaling/s1.1-7B} & Yes & \begin{tabular}[c]{@{}c@{}}97.67\\{\tiny\textcolor{red}{(+21.06)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.11\\{\tiny\textcolor{red}{(+0.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}88.33\\{\tiny\textcolor{green!60!black}{(-7.34)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.00\\{\tiny\textcolor{green!60!black}{(+0.89)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}84.67\\{\tiny\textcolor{red}{(+74.78)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}9.39\\{\tiny\textcolor{red}{(-78.89)}}\end{tabular} \\
\midrule
\multicolumn{8}{l}{\textit{14B Models (Baseline: Qwen2.5-14B-Instruct)}} \\
\midrule
\textbf{Qwen2.5-14B-Instruct} & No & 83.44 & 0.67 & 96.78 & 0.00 & 42.72 & 55.28 \\
\textbf{simplescaling/s1.1-14B} & Yes & \begin{tabular}[c]{@{}c@{}}97.28\\{\tiny\textcolor{red}{(+13.84)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.11\\{\tiny\textcolor{red}{(-0.56)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}98.61\\{\tiny\textcolor{red}{(+1.83)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.11\\{\tiny\textcolor{green!60!black}{(+0.11)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}75.50\\{\tiny\textcolor{red}{(+32.78)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}22.83\\{\tiny\textcolor{red}{(-32.45)}}\end{tabular} \\

\midrule
% ===== DISTILL REASONING =====
\multicolumn{8}{c}{\textbf{Distill Reasoning}} \\
\midrule
\multicolumn{8}{l}{\textit{1.5B Models (Baseline: Qwen2.5-1.5B-Instruct)}} \\
\midrule
\textbf{Qwen2.5-1.5B-Instruct} & No & 97.22 & 0.00 & 96.33 & 0.00 & 42.17 & 54.33 \\
\textbf{DeepSeek-R1-Distill-Qwen-1.5B} & Yes & \begin{tabular}[c]{@{}c@{}}70.72\\{\tiny\textcolor{green!60!black}{(-26.50)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.56\\{\tiny\textcolor{green!60!black}{(+1.56)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}40.00\\{\tiny\textcolor{green!60!black}{(-56.33)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}7.39\\{\tiny\textcolor{green!60!black}{(+7.39)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}4.56\\{\tiny\textcolor{green!60!black}{(-37.61)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}85.56\\{\tiny\textcolor{green!60!black}{(+31.23)}}\end{tabular} \\
\midrule
\multicolumn{8}{l}{\textit{7B Models (Baseline: Qwen2.5-7B-Instruct)}} \\
\midrule
\textbf{Qwen2.5-7B-Instruct} & No & 76.61 & 0.11 & 95.67 & 0.11 & 9.89 & 88.28 \\
\textbf{DeepSeek-R1-Distill-Qwen-7B} & Yes & \begin{tabular}[c]{@{}c@{}}88.72\\{\tiny\textcolor{red}{(+12.11)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.11\\{\tiny\textcolor{red}{(+0.00)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.61\\{\tiny\textcolor{green!60!black}{(-47.06)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}6.50\\{\tiny\textcolor{green!60!black}{(+6.39)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}12.06\\{\tiny\textcolor{red}{(+2.17)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}74.28\\{\tiny\textcolor{red}{(-14.00)}}\end{tabular} \\
\midrule
\multicolumn{8}{l}{\textit{14B Models (Baseline: Qwen2.5-14B-Instruct)}} \\
\midrule
\textbf{Qwen2.5-14B-Instruct} & No & 83.44 & 0.67 & 96.78 & 0.00 & 42.72 & 55.28 \\
\textbf{DeepSeek-R1-Distill-Qwen-14B} & Yes & \begin{tabular}[c]{@{}c@{}}82.72\\{\tiny\textcolor{green!60!black}{(-0.72)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.39\\{\tiny\textcolor{red}{(-0.28)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}70.61\\{\tiny\textcolor{green!60!black}{(-26.17)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}20.17\\{\tiny\textcolor{green!60!black}{(+20.17)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.67\\{\tiny\textcolor{green!60!black}{(-41.05)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}97.06\\{\tiny\textcolor{green!60!black}{(+41.78)}}\end{tabular} \\
\midrule
\multicolumn{8}{l}{\textit{8B Models (Baseline: Llama-3.1-8B-Instruct)}} \\
\midrule
\textbf{Llama-3.1-8B-Instruct} & No & 84.11 & 1.39 & 97.44 & 0.06 & 17.00 & 81.33 \\
\textbf{DeepSeek-R1-Distill-Llama-8B} & Yes & \begin{tabular}[c]{@{}c@{}}83.72\\{\tiny\textcolor{green!60!black}{(-0.39)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.11\\{\tiny\textcolor{red}{(-0.28)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}39.56\\{\tiny\textcolor{green!60!black}{(-57.88)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}24.28\\{\tiny\textcolor{green!60!black}{(+24.22)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.17\\{\tiny\textcolor{green!60!black}{(-14.83)}}\end{tabular} & \begin{tabular}[c]{@{}c@{}}85.28\\{\tiny\textcolor{green!60!black}{(+3.95)}}\end{tabular} \\

\end{longtable}
